Fully Dynamic Algorithm for Constrained Submodular Optimization

The task of maximizing a monotone submodular function under a cardinality constraint is at the core of many machine learning and data mining applications, including data summarization, sparse regression and coverage problems. We study this classic problem in the fully dynamic setting, where elements can be both inserted and removed. Our main result is a randomized algorithm that maintains an efficient data structure with a poly-logarithmic amortized update time and yields a $(1/2-\epsilon)$-approximate solution. We complement our theoretical analysis with an empirical study of the performance of our algorithm.

==> 151-appendix-plots.tex <==
In this section, we provide additional experiments to those presented in \cref{figure:plots-enron}. The setup we use in this section is the same as in \cref{sec:experiments}. We refer a reader to \cref{sec:experiments} for the details of this setup (e.g., definition of $f$ and the type of plots we present).

We perform two types of experiments:
\begin{itemize}
	\item plotting the number of oracle calls and the values of $f$ with respect to $k$, while varying $k$ (as the plots in \cref{figure:plots-enron}), and
	\item plotting the number of oracle calls and the values of $f$ for blocks of queries (insertions and deletions) for a \emph{fixed} $k$ (as the plots in \cref{fig:enron-w=30000-k=20-each-operation}).
\end{itemize}

\paragraph{Plots for varying $k$.}
We perform the following experiments:
\begin{itemize}
	\item \textbf{ego-Twitter:} In \cref{fig:ego-twitter-w=70000} we depict the result of our experiments performed on the ego-Twitter network where the nodes are processed as arbitrary ordered stream. We perform optimization over windows of size $70,000$. Recall that for this dataset $|V| = 81,306$.
	\item \textbf{Pokec:} The plots in \cref{fig:pokec-window=1200000,fig:pokec-RIBD} are obtained on the dataset Pokec. In this case, we run two experiments: experiments over window of size $1,200,000$ (see \cref{fig:pokec-window=1200000}); and an experiment where all the nodes are inserted first and then those with largest neighborhoods are deleted (see \cref{fig:pokec-RIBD}). Recall that for this dataset $|V| = 1,632,803$.
\end{itemize}

\paragraph{Results.} In each of the experiments the quality of outputs of our algorithm matches those of $\Sieve$. In term of the number of oracle calls, our algorithm performs at most as many as $\Sieve$, while most often our method performs significantly fewer. It is interesting to note that in \cref{fig:pokec-RIBD} $\OurTwo$ performs significantly fewer oracle calls than $\OurZ$, while in the same time not losing on the quality of output.

In the sliding-window setting, where $\CNZ$ is applicable, we observe that the quality of the output of our approach it similar the one of $\CNZ$. In \cref{fig:pokec-window=1200000} the baseline $\CNZTwo$ performs almost $50\%$ fewer oracle calls than our approach, at the expenses of outputting solutions of around $5\%$ worse quality compared to $\OurTwo$ and $\OurZ$.


\begin{figure*}
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultKAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=k,y=OC,y error=stddev] {experiments/results/twi_win_our00_OC.txt};
						\addplot table[x=k,y=OC,y error=stddev] {experiments/results/twi_win_our02_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/twi_win_cnz01_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/twi_win_cnz02_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/twi_win_sieve_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/twi_win_random_OC.txt};
            \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(b), resultKAndF,name=timeplot1,ymin=0.0,legend pos=south west, legend columns=3]
						\addplot table[x=k,y=f,y error=stddev] {experiments/results/twi_win_our00_f.txt};
						\addplot table[x=k,y=f,y error=stddev] {experiments/results/twi_win_our02_f.txt};
						\addplot table[x=k,y=f] {experiments/results/twi_win_cnz01_f.txt};
						\addplot table[x=k,y=f] {experiments/results/twi_win_cnz02_f.txt};
						\addplot table[x=k,y=f] {experiments/results/twi_win_sieve_f.txt};
						\addplot table[x=k,y=f] {experiments/results/twi_win_random_f.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{
				These plots depict results of our experiments run on Twitter network, with the elements presented as an arbitrary ordered stream. The optimization is performed over windows of size $70,000$. \label{fig:ego-twitter-w=70000}
        }
    \end{center}
\end{figure*}

\begin{figure*}
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultKAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=k,y=OC,y error=stddev] {experiments/results/pok_win_our00_OC.txt};
						\addplot table[x=k,y=OC,y error=stddev] {experiments/results/pok_win_our02_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/pok_win_cnz01_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/pok_win_cnz02_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/pok_win_sieve_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/pok_win_random_OC.txt};
            \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(b), resultKAndF,name=timeplot1,ymin=0.0,legend pos=south east, legend columns=3]
						\addplot table[x=k,y=f,y error=stddev] {experiments/results/pok_win_our00_f.txt};
						\addplot table[x=k,y=f,y error=stddev] {experiments/results/pok_win_our02_f.txt};
						\addplot table[x=k,y=f] {experiments/results/pok_win_cnz01_f.txt};
						\addplot table[x=k,y=f] {experiments/results/pok_win_cnz02_f.txt};
						\addplot table[x=k,y=f] {experiments/results/pok_win_sieve_f.txt};
						\addplot table[x=k,y=f] {experiments/results/pok_win_random_f.txt};
            \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{
				These plots depict results of our experiments run on Pokec network, with the elements presented as an arbitrary ordered stream. The optimization is performed over windows of size $1,200,000$. \label{fig:pokec-window=1200000}
        }
    \end{center}
\end{figure*}

\begin{figure*}
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultKAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=2]
						\addplot table[x=k,y=OC,y error=stddev] {experiments/results/pok_lts_our00_OC.txt};
						\addplot table[x=k,y=OC,y error=stddev] {experiments/results/pok_lts_our02_OC.txt};
						%\addplot table[x=k,y=OC] {experiments/results/pok_win_cnz01_OC.txt};
						%\addplot table[x=k,y=OC] {experiments/results/pok_win_cnz02_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/pok_lts_sieve_OC.txt};
						\addplot table[x=k,y=OC] {experiments/results/pok_lts_random_OC.txt};
            % \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$,  Sieve, \SieveLossy}
						\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(b), resultKAndF,name=timeplot1,ymin=0.0,legend pos=south west, legend columns=2]
						\addplot table[x=k,y=f,y error=stddev] {experiments/results/pok_lts_our00_f.txt};
						\addplot table[x=k,y=f,y error=stddev] {experiments/results/pok_lts_our02_f.txt};
						%\addplot table[x=k,y=f] {experiments/results/pok_win_cnz01_f.txt};
						%\addplot table[x=k,y=f] {experiments/results/pok_win_cnz02_f.txt};
						\addplot table[x=k,y=f] {experiments/results/pok_lts_sieve_f.txt};
						\addplot table[x=k,y=f] {experiments/results/pok_lts_random_f.txt};
            % \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$,  Sieve, \SieveLossy}
						\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{
				These plots represent the execution of our algorithm on the Pokec network. The nodes of this network are first inserted in arbitrary order, and then all the nodes are deleted by deleting first those having largest neighborhood.
				\label{fig:pokec-RIBD}
        }
    \end{center}
\end{figure*}

\paragraph{Plots for fixed $k$.}
	In this type of experiments we fix the value of $k$ and split all the operations (insertions/deletions) performed in a given experiment into $400$ blocks, all blocks representing the same number of operations. Then for each block we either plot the number of oracle calls or plot the average value of $f$. All the plots are obtained for Enron dataset.

\paragraph{Results.}
In \cref{fig:enron-window=30000-k=20-OC}, we give results Enron for $k=20$ for window of size $30,000$, which is a more detailed experiment of the one in \cref{figure:plots-enron}~(a) for $k=20$. We plot the number of oracle calls performed in each block (\cref{fig:enron-window=30000-k=20-OC}~(a)), and also the cumulative number of oracle calls performed up to each block (\cref{fig:enron-window=30000-k=20-OC}~(b)). The same type of experiment is performed for $f$ as well and depicted in \cref{fig:enron-w=30000-k=20-each-operation}. Similar results for $k=50$ and $k=70$ are given in \cref{fig:enron-window=30000-k=50-and-70}.

For the results on number of oracle calls, we observe that there exists a small number of operations over which our algorithm performs a significant number of oracle calls. This suggest that indeed, as we state in our main theorem, our algorithm has only amortized poly-logarithmic update time. This also leads to an interesting open question to design an algorithm that requires poly-logarithmic worst case update time. Despite this, our algorithm in total performs fewer oracle calls than $\CNZOne$, $\CNZTwo$ and $\Sieve$, while significantly outperforming $\Sieve$.

In terms of $f$, the plots in \cref{fig:enron-window=30000-k=50-and-70} show the same behavior as the plot in \cref{fig:enron-w=30000-k=20-each-operation}.

In \cref{fig:enron-lts-timestep} we show results of experiments on Enron where the nodes of this network are first inserted in arbitrary order, and then all the nodes are deleted by deleting first those having largest neighborhood. It is interesting to note that for these experiments there are no operations where $\Our$ has significant increase in the number of calls as it has for window-experiments.


\begin{figure*}
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=6]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_our00_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_our02_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_cnz01_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_cnz02_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_sieve_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_random_OC.txt};
            \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_our00_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_our02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_cnz01_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_cnz02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_sieve_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_random_OC_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{
				This plot present more detailed analysis of \cref{figure:plots-enron}~(a) for $k=20$ which, as a reminder, depicts a window-experiment results performed on Enron. The whole execution (i.e., the performed operations) used to obtain the point in \cref{figure:plots-enron}~(a) for $k=20$ is divided into $400$ blocks. Plot~(a) shows count of oracle calls in each block separately, while plot~(b) shows cumulative number of oracle calls. Legend is the same for both plots in this figure.
				\label{fig:enron-window=30000-k=20-OC}
        }
    \end{center}
\end{figure*}


\begin{figure*}
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultTAndF,name=timeplot1,ymin=0.0,legend pos=south west, legend columns=3]
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k50_our00_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k50_our02_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k50_cnz01_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k50_cnz02_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k50_sieve_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k50_random_f_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(b), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k50_our00_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k50_our02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k50_cnz01_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k50_cnz02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k50_sieve_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k50_random_OC_ps.txt};
            \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(c), resultTAndF,name=timeplot1,ymin=0.0,legend pos=south west, legend columns=3]
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k70_our00_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k70_our02_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k70_cnz01_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k70_cnz02_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k70_sieve_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_win_k70_random_f_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(d), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k70_our00_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k70_our02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k70_cnz01_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k70_cnz02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k70_sieve_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_win_k70_random_OC_ps.txt};
            \legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}

        \caption{
				The setup in this figure is the same as the one for \cref{fig:enron-w=30000-k=20-each-operation,fig:enron-window=30000-k=20-OC}, and extends the result from \cref{figure:plots-enron}~(a) and~(b) for $k=50$ (plots (a) and (b)) and $k=70$ (plots (c) and (d)). Legend is the same for all plots in this figure.
				\label{fig:enron-window=30000-k=50-and-70}
        }
    \end{center}
\end{figure*}


\begin{figure*}
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultTAndF,name=timeplot1,ymin=0.0,legend pos=north east, legend columns=1]
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_our00_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_our02_f_ps.txt};
						%\addplot table[x=t,y=f] {experiments/results/time_enr_lts_cnz01_f_ps.txt};
						%\addplot table[x=t,y=f] {experiments/results/time_enr_lts_cnz02_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_sieve_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_random_f_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
						\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45  \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(b), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north east, legend columns=1]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_our00_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_our02_OC_ps.txt};
						%\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_cnz01_OC_ps.txt};
						%\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_cnz02_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_sieve_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_random_OC_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
						%\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(c), resultTAndF,name=timeplot1,ymin=0.0,legend pos=south west, legend columns=3]
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k50_our00_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k50_our02_f_ps.txt};
						%\addplot table[x=t,y=f] {experiments/results/time_enr_lts_cnz01_f.txt};
						%\addplot table[x=t,y=f] {experiments/results/time_enr_lts_cnz02_f.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k50_sieve_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k50_random_f_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
						%\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45  \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(d), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k50_our00_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k50_our02_OC_ps.txt};
						%\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_cnz01_OC.txt};
						%\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_cnz02_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k50_sieve_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k50_random_OC_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
						%\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(e), resultTAndF,name=timeplot1,ymin=0.0,legend pos=south west, legend columns=3]
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k70_our00_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k70_our02_f_ps.txt};
						%\addplot table[x=t,y=f] {experiments/results/time_enr_lts_cnz01_f.txt};
						%\addplot table[x=t,y=f] {experiments/results/time_enr_lts_cnz02_f.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k70_sieve_f_ps.txt};
						\addplot table[x=t,y=f] {experiments/results/time_enr_lts_k70_random_f_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
						%\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45  \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(f), resultTAndOC,name=timeplot1,ymin=0.0,legend pos=north west, legend columns=3]
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k70_our00_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k70_our02_OC_ps.txt};
						%\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_cnz01_OC.txt};
						%\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_cnz02_OC.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k70_sieve_OC_ps.txt};
						\addplot table[x=t,y=OC] {experiments/results/time_enr_lts_k70_random_OC_ps.txt};
            %\legend{$\OurZ$, $\OurTwo$, $\CNZOne$, $\CNZTwo$, Sieve, \Random}
						%\legend{$\OurZ$, $\OurTwo$, Sieve, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{
				These plots represent the execution of our algorithm on Enron. The nodes of this network are first inserted in arbitrary order, and then all the nodes are deleted by deleting first those having largest neighborhood. Plots~(a) and (b) correspond to $k=20$, plots~(c) and (d) correspond to $k=50$, and plots~(e) and (f) correspond to $k=70$. The whole execution (i.e., the performed operations) for each experiment is divided into $400$ blocks. Plots~(a), (c) and (e) show average $f$ in each block separately, while plots~(b), (d) and (f) show cumulative number of oracle calls. Legend is the same for all plots in this figure.
				\label{fig:enron-lts-timestep}
        }
    \end{center}
\end{figure*}



\begin{figure*}[t!]
    \begin{center}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(a), resultKAndStddev,name=timeplot1,ymin=0.0,legend pos=south east, legend columns=3]
						\addplot table[x=k,y=per] {experiments/results/enr_win_our00_stddev_OC.txt};
						\addplot table[x=k,y=per] {experiments/results/enr_win_our02_stddev_OC.txt};
%						\addplot table[x=k,y=per] {experiments/results/enr_win_random_stddev_OC.txt};
            \legend{$\OurZ$, $\OurTwo$, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(b), resultKAndStddev,name=timeplot1,ymin=0.0,legend pos=north east, legend columns=3]
						\addplot table[x=k,y=per] {experiments/results/enr_win_our00_stddev_f.txt};
						\addplot table[x=k,y=per] {experiments/results/enr_win_our02_stddev_f.txt};
%						\addplot table[x=k,y=per] {experiments/results/enr_win_random_stddev_f.txt};
            \legend{$\OurZ$, $\OurTwo$, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(c), resultKAndStddev,name=timeplot1,ymin=0.0,legend pos=north east, legend columns=3]
						\addplot table[x=k,y=per] {experiments/results/twi_lts_our00_stddev_OC.txt};
						\addplot table[x=k,y=per] {experiments/results/twi_lts_our02_stddev_OC.txt};
%						\addplot table[x=k,y=per] {experiments/results/twi_lts_random_stddev_OC.txt};
            \legend{$\OurZ$, $\OurTwo$, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
				\hfill
        \begin{subfigure}[b]{0.45 \textwidth}
            \begin{tikzpicture}[scale=0.8]
            \begin{axis}[title=(d), resultKAndStddev,name=timeplot1,ymin=0.0,legend pos=north east, legend columns=3]
						\addplot table[x=k,y=per] {experiments/results/twi_lts_our00_stddev_f.txt};
						\addplot table[x=k,y=per] {experiments/results/twi_lts_our02_stddev_f.txt};
%						\addplot table[x=k,y=per] {experiments/results/twi_lts_random_stddev_f.txt};
            \legend{$\OurZ$, $\OurTwo$, \Random}
            \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \caption{
					Plots (a), (b), (c) and (d) in this figure depict standard deviation in percentage of the values ploted in \cref{figure:plots-enron} (a), (b), (c) and (d), respectively.
					\label{fig:steddev-plots}
				}
    \end{center}
\end{figure*}

